On the conversion from OSA-UCS to CIEXYZ

This article revisits Kobayasi's and Yosiki's algorithm for conversion of OSA-UCS into XYZ cooordinates. It corrects some mistakes on the involved functions and initial guesses and shows that that hundreds of thousands of coordinates can be converted in less than a second with full accuracy.

==> f.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.5\textwidth,
height=0.4\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=3.9, xmax=6.1,
xlabel={$t$},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-1.36340273736755, ymax=0.88755207389457,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
4 0.785235946109928
4.02 0.735087280230532
4.04 0.687106436386218
4.06 0.641245411020767
4.08 0.59745620057795
4.1 0.555690801501548
4.12 0.515901210235332
4.14 0.478039423223082
4.16 0.442057436908571
4.18 0.407907247735577
4.2 0.375540852147875
4.22 0.344910246589242
4.24 0.315967427503453
4.26 0.288664391334285
4.28 0.262953134525512
4.3 0.238785653520913
4.32 0.216113944764262
4.34 0.194890004699335
4.36 0.175065829769908
4.38 0.156593416419758
4.4 0.13942476109266
4.42 0.123511860232391
4.44 0.108806710282726
4.46 0.0952613076874412
4.48 0.0828276488903126
4.5 0.0714577303351169
4.52 0.0611035484656296
4.54 0.0517170997256262
4.56 0.0432503805588832
4.58 0.0356553874091769
4.6 0.028884116720283
4.62 0.0228885649359772
4.64 0.017620728500036
4.66 0.0130326038562349
4.68 0.00907618744835042
4.7 0.00570347572015815
4.72 0.00286646511543439
4.74 0.000517152077954889
4.76 -0.00139246694850414
4.78 -0.00291039552016687
4.8 -0.00408463719325717
4.82 -0.00496319552399913
4.84 -0.00559407406861669
4.86 -0.0060252763833339
4.88 -0.00630480602437471
4.9 -0.00648066654796317
4.92 -0.00660086151032324
4.94 -0.00671339446767894
4.96 -0.00686626897625427
4.98 -0.00710748859227323
5 -0.0074850568719598
5.02 -0.00804697737153799
5.04 -0.00884125364723183
5.06 -0.00991588925526531
5.08 -0.0113188877518624
5.1 -0.013098252693247
5.12 -0.0153019876356434
5.14 -0.0179780961352754
5.16 -0.021174581748367
5.18 -0.0249394480311421
5.2 -0.029320698539825
5.22 -0.0343663368306394
5.24 -0.0401243664598096
5.26 -0.0466427909835592
5.28 -0.0539696139581127
5.3 -0.0621528389396935
5.32 -0.0712404694845263
5.34 -0.0812805091488343
5.36 -0.0923209614888424
5.38 -0.104409830060774
5.4 -0.117595118420853
5.42 -0.131924830125303
5.44 -0.147446968730349
5.46 -0.164209537792216
5.48 -0.182260540867126
5.5 -0.201647981511303
5.52 -0.222419863280971
5.54 -0.244624189732356
5.56 -0.268308964421681
5.58 -0.293522190905168
5.6 -0.320311872739043
5.62 -0.34872601347953
5.64 -0.378812616682854
5.66 -0.410619685905235
5.68 -0.4441952247029
5.7 -0.479587236632074
5.72 -0.516843725248979
5.74 -0.55601269410984
5.76 -0.59714214677088
5.78 -0.640280086788325
5.8 -0.685474517718396
5.82 -0.73277344311732
5.84 -0.782224866541318
5.86 -0.833876791546617
5.88 -0.887777221689438
5.9 -0.943974160526009
5.92 -1.00251561161255
5.94 -1.06344957850529
5.96 -1.12682406476044
5.98 -1.19268707393425
6 -1.26108660958291
};
\end{axis}

\end{tikzpicture}


==> phi.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.5\textwidth,
height=0.4\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!70!black},
xmajorgrids,
xmin=-1, xmax=5,
  xlabel={$w$},
xtick style={color=black},
y grid style={white!70!black},
ymajorgrids,
ymin=-120, ymax=150,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
-1 -107.413027646396
-0.939393939393939 -107.309786831062
-0.878787878787879 -107.215237122039
-0.818181818181818 -107.127190104587
-0.757575757575758 -107.042359529441
-0.696969696969697 -106.954298360616
-0.636363636363636 -106.847025918721
-0.575757575757576 -106.673796503393
-0.515151515151515 -106.283050417142
-0.454545454545455 -105.164709350817
-0.393939393939394 -101.697626835742
-0.333333333333333 -91.7446608040379
-0.272727272727273 -69.1567235939574
-0.212121212121212 -33.4644220071798
-0.151515151515151 5.1529978523228
-0.0909090909090908 38.1524502469182
-0.0303030303030303 66.9186705474708
0.0303030303030303 97.8541264114677
0.0909090909090908 138.357047423149
0.151515151515152 197.483926762583
% 0.212121212121212 289.632097951798
% 0.272727272727273 442.766820835499
% 0.333333333333333 720.341273215897
% 0.393939393939394 1294.7437109525
% 0.454545454545455 2781.23788859758
% 0.515151515151515 8852.923932832
% 0.575757575757576 140918.648042227
% 0.636363636363636 39329.2370995238
% 0.696969696969697 6307.75066265103
% 0.757575757575758 2481.55333720743
% 0.818181818181818 1314.67993372474
% 0.878787878787879 807.312619103627
% 0.939393939393939 540.585092146669
% 1 382.62864181619
% 1.06060606060606 281.115967891114
% 1.12121212121212 211.877730132073
1.18181818181818 162.475784128249
1.24242424242424 125.967621812498
1.3030303030303 98.2246601475964
1.36363636363636 76.6635115820041
1.42424242424242 59.5986674360327
1.48484848484848 45.8913206375379
1.54545454545455 34.748884678301
1.60606060606061 25.6055084607501
1.66666666666667 18.048190278627
1.72727272727273 11.7696062648161
1.78787878787879 6.53714074322924
1.84848484848485 2.17204573916972
1.90909090909091 -1.46489446641638
1.96969696969697 -4.48341990771192
2.03030303030303 -6.97097581197619
2.09090909090909 -8.99792296863166
2.15151515151515 -10.6213738820869
2.21212121212121 -11.8880550669845
2.27272727272727 -12.836469002897
2.33333333333333 -13.4985456088261
2.39393939393939 -13.9009169725394
2.45454545454545 -14.0659108181188
2.51515151515152 -14.0123317432564
2.57575757575758 -13.7560807176327
2.63636363636364 -13.310650174996
2.6969696969697 -12.6875225826085
2.75757575757576 -11.8964935122321
2.81818181818182 -10.9459352060274
2.87878787878788 -9.84301290556648
2.93939393939394 -8.59386342878862
3 -7.20374338230765
3.06060606060606 -5.6771528032405
3.12121212121212 -4.01793880526886
3.18181818181818 -2.22938286355019
3.24242424242424 -0.314274643424397
3.3030303030303 1.72502529216217
3.36363636363636 3.88653200963904
3.42424242424242 6.16859043355976
3.48484848484849 8.56983602610926
3.54545454545455 11.0891608914696
3.60606060606061 13.7256844599801
3.66666666666667 16.4787280530134
3.72727272727273 19.3477927478875
3.78787878787879 22.3325400585856
3.84848484848485 25.4327750269647
3.90909090909091 28.6484313839621
3.96969696969697 31.9795584937718
4.03030303030303 35.4263098382213
4.09090909090909 38.9889328353565
4.15151515151515 42.6677598169073
4.21212121212121 46.4632000149567
4.27272727272727 50.375732429673
4.33333333333333 54.405899468091
4.39393939393939 58.5543012592435
4.45454545454546 62.8215905639128
4.51515151515152 67.2084682082878
4.57575757575758 71.7156789801974
4.63636363636364 76.3440079346035
4.6969696969697 81.0942770619015
4.75757575757576 85.9673422784606
4.81818181818182 90.9640907039071
4.87878787878788 96.0854381940253
4.93939393939394 101.332327101924
5 106.705724243391
};
\end{axis}

\end{tikzpicture}


==> speed-absolute.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}
\small

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color3}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color4}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=0.5\textwidth,
height=0.4\textwidth,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=0.466516495768404, xmax=8990687.44201965,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Runtime [s]},
ymajorgrids,
ymin=2.54437866616101e-07, ymax=22.9198831115375,
ymode=log,
ytick style={color=black},
xlabel={Size of the array}
]
\addplot [semithick, color1]
table {%
1 0.000471044
2 0.000493364
4 0.000493436
8 0.000496653
16 0.000569121
32 0.000455073
64 0.000551353
128 0.000530194
256 0.000632414
512 0.001044303
1024 0.001434569
2048 0.001990027
4096 0.003218893
8192 0.005218656
16384 0.013776633
32768 0.044884756
65536 0.089765479
131072 0.162647182
262144 0.408672322
524288 1.01199472
1048576 1.894782626
2097152 3.468689603
4194304 7.81700846
};
\addlegendentry{OSA-UCS}
\addplot [semithick, color2]
table {%
1 8.9266e-05
2 9.2652e-05
4 9.3239e-05
8 9.3739e-05
16 9.9035e-05
32 9.8968e-05
64 0.000105689
128 0.000118602
256 0.00014335
512 0.000189389
1024 0.000271935
2048 0.00042539
4096 0.000735595
8192 0.001374689
16384 0.002681221
32768 0.008891838
65536 0.02621592
131072 0.049708766
262144 0.095939109
524288 0.194949605
1048576 0.396554787
2097152 0.851998144
4194304 1.165202175
};
\addlegendentry{CIECAM02}
\addplot [semithick, color4]
table {%
1 1.9605e-05
2 2.0169e-05
4 2.0567e-05
8 2.0203e-05
16 2.262e-05
32 2.065e-05
64 2.195e-05
128 2.8066e-05
256 3.9437e-05
512 3.0937e-05
1024 3.8563e-05
2048 5.544e-05
4096 0.000155565
8192 0.00028523
16384 0.000265324
32768 0.000501102
65536 0.002711648
131072 0.007986971
262144 0.013183137
524288 0.025345891
1048576 0.067077266
2097152 0.08853523
4194304 0.170746303
};
\addlegendentry{CIELAB}
\end{axis}

\end{tikzpicture}


==> speed-relative.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=0.5\textwidth,
height=0.4\textwidth,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=0.466516495768404, xmax=8990687.44201965,
xmode=log,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Runtime relative to cbrt},
ymajorgrids,
ymin=0, ymax=830,
ytick style={color=black},
xlabel={Size of the OSA-UCS array}
]
\addplot [semithick, color0]
table {%
1 787.066433566434
2 748.043062200957
4 631.69647696477
8 540.053088803089
16 430.216724738676
32 197.28831378892
64 135.024555079973
128 69.6830099941211
256 42.7417648170309
512 37.6977113374785
1024 25.8176709590747
2048 20.1362440723177
4096 14.446842284113
8192 11.6819040387925
16384 16.5864959757117
32768 29.5641483554035
65536 31.3942138250337
131072 24.4242208227254
262144 30.4130064747132
524288 37.476925997706
1048576 34.5039382592277
2097152 31.8295473370856
4194304 39.7625721082598
};
\end{axis}

\end{tikzpicture}

